Hybrid LISA Precoding for Multiuser Millimeter-Wave Communications

Millimeter-wave (mmWave) communications plays an important role for future cellular networks because of the vast amount of spectrum available in the underutilized mmWave frequency bands. To overcome the huge free space omnidirectional path loss in those frequency bands, the deployment of a very large number of antenna elements at the base station is crucial. The complexity, power consumption and costs resulting from the large number of antenna elements can be reduced by limiting the number of RF chains. This leads to hybrid precoding and combining, which, in contrast to the traditional fully digital precoding and combining, moves a part of the signal processing from the digital to the analog domain. This paper proposes new algorithms for the design of hybrid precoders and combiners in a multiuser scenario. The algorithms are based on the previously proposed Linear Successive Allocation method developed for the traditional fully digital version. It successively allocates data streams to users and suppresses the respective interstream interference in two stages, which perfectly matches the hybrid architecture. Furthermore, a low-complexity version is developed by exploiting the typical structure of mmWave channels. The good performance of the proposed method and its low-complexity version is demonstrated by simulation results.

==> Channel_Gains_vs_SNR_GeometricUniform_BSUPA_MSULA_L3_K8_N_BS64_N_MS1_2016-05-07-11-01-20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=18,
xlabel={Channel Gain},
xmajorgrids,
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel={Frequency},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=blue,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0	501\\
0.75	803\\
1.5	787\\
2.25	897\\
3	967\\
3.75	982\\
4.5	906\\
5.25	731\\
6	560\\
6.75	353\\
7.5	240\\
8.25	122\\
9	86\\
9.75	34\\
10.5	13\\
11.25	11\\
12	3\\
12.75	3\\
13.5	0\\
14.25	1\\
15	1\\
};
\addlegendentry{2SMUHPA};

%\addplot[fill=blue,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
%x	y\\
%0	501\\
%0.75	803\\
%1.5	787\\
%2.25	897\\
%3	967\\
%3.75	982\\
%4.5	906\\
%5.25	731\\
%6	560\\
%6.75	353\\
%7.5	240\\
%8.25	122\\
%9	86\\
%9.75	34\\
%10.5	13\\
%11.25	11\\
%12	3\\
%12.75	3\\
%13.5	0\\
%14.25	1\\
%15	1\\
%};
%\addlegendentry{2SMUHPA with Water-Filling};

\addplot[fill=black!30!green,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
2.25	1\\
3	86\\
3.75	396\\
4.5	796\\
5.25	1051\\
6	1067\\
6.75	980\\
7.5	849\\
8.25	669\\
9	409\\
9.75	279\\
10.5	176\\
11.25	103\\
12	51\\
12.75	35\\
13.5	16\\
14.25	6\\
15	3\\
15.75	1\\
16.5	1\\
};
\addlegendentry{LISA};

\addplot[fill=red,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
2.25	8\\
3	188\\
3.75	668\\
4.5	1015\\
5.25	1134\\
6	1076\\
6.75	943\\
7.5	752\\
8.25	463\\
9	305\\
9.75	198\\
10.5	112\\
11.25	51\\
12	37\\
12.75	12\\
13.5	8\\
14.25	1\\
15	3\\
15.75	3\\
};
\addlegendentry{H-LISA};

%\addplot[fill=red!20!orange,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
%x	y\\
%1.5	1\\
%2.25	5\\
%3	108\\
%3.75	428\\
%4.5	810\\
%5.25	1045\\
%6	1078\\
%6.75	971\\
%7.5	828\\
%8.25	635\\
%9	413\\
%9.75	282\\
%10.5	175\\
%11.25	102\\
%12	52\\
%12.75	34\\
%13.5	18\\
%14.25	5\\
%15	2\\
%15.75	1\\
%16.5	1\\
%};
%\addlegendentry{Low-Complexity LISA};
%
%\addplot[fill=red!20!orange,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
%x	y\\
%1.5	1\\
%2.25	20\\
%3	218\\
%3.75	683\\
%4.5	1010\\
%5.25	1139\\
%6	1087\\
%6.75	916\\
%7.5	731\\
%8.25	476\\
%9	290\\
%9.75	197\\
%10.5	114\\
%11.25	53\\
%12	35\\
%12.75	13\\
%13.5	7\\
%14.25	1\\
%15	2\\
%15.75	2\\
%};
%\addlegendentry{Low-Complexity H-LISA};

\end{axis}
\end{tikzpicture}%

==> Sum_Rate_vs_SNR_GeometricUniform_BSUPA_MSULA_L1_K8_N_BS64_N_MS1_2017-05-08-22-08-44.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=30,
xlabel={$\text{SNR}~\left[\text{dB}\right]$},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$\text{Average Sum Rate}~\left[\text{bits}/\text{channel use}\right]$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,at={(0.02,0.78)},anchor=south west}
]
\addplot [color=black,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-20	1.53219290880281\\
-15	3.42210163813428\\
-10	6.91708092721467\\
-5	12.5621010788517\\
0	20.5000462022159\\
5	30.3816393626634\\
10	41.6294480008335\\
15	53.7539960709048\\
20	66.4012037402719\\
25	79.3434478792499\\
30	92.4466548322629\\
};
\addlegendentry{Capacity};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.587274373463102\\
-15	1.6678230045006\\
-10	4.19474181091867\\
-5	8.96732747893572\\
0	16.2668694387601\\
5	25.7346564160766\\
10	36.7439240145172\\
15	48.7331249375203\\
20	61.3037099178061\\
25	74.2024048231735\\
30	87.2807182565122\\
};
\addlegendentry{2SMUHPA};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	1.25864888022817\\
-15	2.81613866072378\\
-10	5.72432467130936\\
-5	10.5369802943394\\
0	17.5534165801225\\
5	26.6277699240903\\
10	37.2843801086298\\
15	49.0374348859789\\
20	61.4713779592314\\
25	74.2953198285935\\
30	87.3306357485634\\
};
\addlegendentry{2SMUHPA \& Water-Filling};

\addplot [color=black!30!green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.52185111068131\\
-15	3.37769760609597\\
-10	6.77895409026765\\
-5	12.2172990557904\\
0	19.8114275939605\\
5	29.2247444345152\\
10	39.9221084154774\\
15	51.4986341299967\\
20	63.605167499205\\
25	76.0313459963432\\
30	88.6947295383294\\
};
\addlegendentry{LISA};

\addplot [color=black!30!green,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.52109808897146\\
-15	3.37408035333045\\
-10	6.76608953905667\\
-5	12.1809409961584\\
0	19.7312990871548\\
5	29.0714382177347\\
10	39.6797942266737\\
15	51.1474049340879\\
20	63.1703128626984\\
25	75.5223217566312\\
30	88.1076831850811\\
};
\addlegendentry{H-LISA};

\addplot [color=red!20!orange,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.52185111068131\\
-15	3.37769760609597\\
-10	6.77895409026765\\
-5	12.2172990557904\\
0	19.8114275939605\\
5	29.2247444345152\\
10	39.9221084154774\\
15	51.4986341299967\\
20	63.605167499205\\
25	76.0313459963432\\
30	88.6947295383293\\
};
\addlegendentry{Low-Complexity LISA};

\addplot [color=red!20!orange,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.52109808897146\\
-15	3.37408035333045\\
-10	6.76608953905667\\
-5	12.1809409961584\\
0	19.7312990871548\\
5	29.0714382177347\\
10	39.6797942266737\\
15	51.1474049340879\\
20	63.1703128626984\\
25	75.5223217566312\\
30	88.1076831850812\\
};
\addlegendentry{Low-Complexity H-LISA};

\end{axis}
\end{tikzpicture}%

==> Sum_Rate_vs_SNR_GeometricUniform_BSUPA_MSULA_L3_K8_N_BS64_N_MS1_2017-05-08-21-35-08.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=30,
xlabel={$\text{SNR}~\left[\text{dB}\right]$},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$\text{Average Sum Rate}~\left[\text{bits}/\text{channel use}\right]$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,at={(0.02,0.78)},anchor=south west}
]
\addplot [color=black,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-20	1.2855421699993\\
-15	3.08068031963034\\
-10	6.7176598016407\\
-5	13.0554326752534\\
0	22.2979033204232\\
5	33.7175469424444\\
10	46.289450538133\\
15	59.3327111658672\\
20	72.540996475076\\
25	85.8033645051345\\
30	99.0830390442559\\
};
\addlegendentry{Capacity};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.284778319884994\\
-15	0.857623616299828\\
-10	2.39414007096988\\
-5	5.8329641780078\\
0	11.9310795004597\\
5	20.6462604750773\\
10	31.3256012009371\\
15	43.2496955752221\\
20	55.879650522751\\
25	68.8731749337134\\
30	82.038221707781\\
};
\addlegendentry{2SMUHPA};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.59845467450864\\
-15	1.48898622338612\\
-10	3.38218874086012\\
-5	6.97950195558718\\
0	12.9255463143498\\
5	21.3229599480013\\
10	31.6992361270526\\
15	43.4252060407319\\
20	55.9509808779424\\
25	68.8980184194524\\
30	82.0451039285047\\
};
\addlegendentry{2SMUHPA \& Water-Filling};

\addplot [color=black!30!green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.25734517837494\\
-15	2.94886611788099\\
-10	6.28082674112182\\
-5	12.0272262398648\\
0	20.5759196623719\\
5	31.5082716352134\\
10	43.8674732694099\\
15	56.8467290248176\\
20	70.043726264596\\
25	83.305732334684\\
30	96.5854028175512\\
};
\addlegendentry{LISA};

\addplot [color=black!30!green,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.12526555901203\\
-15	2.66532213403922\\
-10	5.74644926794035\\
-5	11.1477913150847\\
0	19.3271262235697\\
5	29.9702603211949\\
10	42.1689708340641\\
15	55.0849290576728\\
20	68.2621888515771\\
25	81.5193839371579\\
30	94.7976083997794\\
};
\addlegendentry{H-LISA};

\addplot [color=red!20!orange,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.22865470073765\\
-15	2.89121990945843\\
-10	6.18165470239858\\
-5	11.9121612719372\\
0	20.4897263597101\\
5	31.4636211873761\\
10	43.852870675899\\
15	56.8425986972688\\
20	70.0437262645961\\
25	83.3057323346839\\
30	96.5854028175511\\
};
\addlegendentry{Low-Complexity LISA};

\addplot [color=red!20!orange,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.10234429213991\\
-15	2.61986880574716\\
-10	5.66738541318977\\
-5	11.0495581347999\\
0	19.2496731020448\\
5	29.9340188016884\\
10	42.1626382034809\\
15	55.0887548633538\\
20	68.2722195595642\\
25	81.5294736766126\\
30	94.8077150048394\\
};
\addlegendentry{Low-Complexity H-LISA};

\end{axis}
\end{tikzpicture}%

==> Sum_Rate_vs_SNR_GeometricUniform_BSUPA_MSULA_L3_K8_N_BS64_N_MS2_N_RF_MS2_2017-05-08-22-17-53.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=30,
xlabel={$\text{SNR}~\left[\text{dB}\right]$},
xmajorgrids,
ymin=0,
ymax=120,
ylabel={$\text{Average Sum Rate}~\left[\text{bits}/\text{channel use}\right]$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,at={(1.02,0.98)},anchor=north west}
]
\addplot [color=black,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-20	1.97196948309093\\
-15	4.52330540270021\\
-10	9.40973945318477\\
-5	17.5268618294752\\
0	29.3481789748855\\
5	44.9202573707858\\
10	63.8286265531976\\
15	85.4104476085234\\
20	108.944387600008\\
25	133.779746232027\\
30	159.413617258669\\
};
\addlegendentry{Capacity};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.601589172008479\\
-15	1.73730517971017\\
-10	4.46885529449489\\
-5	9.71398872665793\\
0	17.6921501363957\\
5	27.8461592267038\\
10	39.4225037770009\\
15	51.8324182103589\\
20	64.6948495680708\\
25	77.785878340388\\
30	90.9841173940699\\
};
\addlegendentry{2SMUHPA};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	1.10770315564115\\
-15	2.60721630773948\\
-10	5.59290582424445\\
-5	10.7905710145661\\
0	18.4966178985432\\
5	28.3423915299453\\
10	39.6796334684506\\
15	51.9491045857332\\
20	64.7429472509003\\
25	77.8070416988094\\
30	90.9944571088757\\
};
\addlegendentry{2SMUHPA \& Water-Filling};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	1.56730084109382\\
-15	3.37326333678774\\
-10	6.53716132610525\\
-5	11.4700186755131\\
0	18.4296578543883\\
5	27.4096548779407\\
10	38.0641632785736\\
15	49.8992705569232\\
20	62.4649164314531\\
25	75.4098857869857\\
30	88.5479266423244\\
};
\addlegendentry{BD};

\addplot [color=black!30!green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.91893592062412\\
-15	4.3127119684299\\
-10	8.78963521308536\\
-5	16.1293403963489\\
0	26.4299831281599\\
5	38.5907457870049\\
10	51.5199343650442\\
15	64.6960535495626\\
20	77.9481176576039\\
25	91.224531430473\\
30	104.508668303913\\
};
\addlegendentry{LISA};

\addplot [color=black!30!green,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.75512801488162\\
-15	3.98357409586431\\
-10	8.20341502644665\\
-5	15.215312915488\\
0	25.2088871553219\\
5	37.2029251479928\\
10	50.0728630687277\\
15	63.2307669323691\\
20	76.4776778802803\\
25	89.7524539567357\\
30	103.036072127675\\
};
\addlegendentry{H-LISA};

\addplot [color=red!20!orange,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.84075592848097\\
-15	4.15604500891817\\
-10	8.52951414756737\\
-5	15.7516280079541\\
0	25.9597534593759\\
5	38.0720402184628\\
10	50.9660450101856\\
15	64.1296791087212\\
20	77.3794200935339\\
25	90.6550954678304\\
30	103.938998460558\\
};
\addlegendentry{Low-Complexity LISA};

\addplot [color=red!20!orange,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	1.70606280405506\\
-15	3.88532777873858\\
-10	8.04606674169062\\
-5	14.992381973006\\
0	24.9393994641419\\
5	36.9060268623818\\
10	49.7432609778358\\
15	62.8904193843231\\
20	76.1356145100048\\
25	89.4098445930738\\
30	102.69328976289\\
};
\addlegendentry{Low-Complexity H-LISA};

%\addplot [color=violet,solid,mark=triangle,mark options={solid,rotate=180}]
%table[row sep=crcr]{%
%	-20	1.74790521702685\\
%	-15	3.96826670940925\\
%	-10	8.17341541224389\\
%	-5	15.1681257595881\\
%	0	25.1438660120058\\
%	5	37.1254064766204\\
%	10	49.9839874615129\\
%	15	63.1418375212955\\
%	20	76.3884689255393\\
%	25	89.6631560926871\\
%	30	102.94674609669\\
%};
%\addlegendentry{LISA Fully Hybrid};
%
%\addplot [color=violet,dashed,mark=triangle,mark options={solid,rotate=180}]
%  table[row sep=crcr]{%
%-20	1.70606280405506\\
%-15	3.88532777873858\\
%-10	8.04606674169063\\
%-5	14.992381973006\\
%0	24.9393994641419\\
%5	36.9060268623819\\
%10	49.7432609778358\\
%15	62.8904193843231\\
%20	76.1356145100049\\
%25	89.4098445930738\\
%30	102.69328976289\\
%};
%\addlegendentry{Low-Complexity LISA Fully Hybrid};

\end{axis}
\end{tikzpicture}%

==> Sum_Rate_vs_SNR_GeometricUniform_BSUPA_MSUPA_L3_K8_N_BS64_N_MS16_2017-05-09-02-25-36.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=30,
xlabel={$\text{SNR}~\left[\text{dB}\right]$},
xmajorgrids,
ymin=0,
ymax=150,
ylabel={$\text{Average Sum Rate}~\left[\text{bits}/\text{channel use}\right]$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,at={(0,1.02)},anchor=south west}
]
\addplot [color=black,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-20	7.45328580508084\\
-15	14.8375942430186\\
-10	26.6754003730541\\
-5	43.4844628317926\\
0	65.034723117971\\
5	90.6289362900925\\
10	119.468687142973\\
15	150.866417448286\\
20	184.217887225144\\
25	219.096911905473\\
30	255.169121118832\\
};
\addlegendentry{Capacity};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	4.14831834760265\\
-15	9.21924520140275\\
-10	17.085187965772\\
-5	27.1720140650319\\
0	38.6778405141633\\
5	51.0031154401888\\
10	63.7830347587236\\
15	76.8106781532852\\
20	89.9700428521892\\
25	103.196383931614\\
30	116.455677344478\\
};
\addlegendentry{2SMUHPA};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	5.25056067016486\\
-15	10.3265604948775\\
-10	17.9548986288765\\
-5	27.7494457860747\\
0	39.0142792378078\\
5	51.1863566899481\\
10	63.8742815465858\\
15	76.8523178425867\\
20	89.98919898925\\
25	103.205054361181\\
30	116.458912023053\\
};
\addlegendentry{2SMUHPA \& Water-Filling};

\addplot [color=black!30!green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	7.12035817163113\\
-15	13.8815319623536\\
-10	23.8985942865316\\
-5	35.9390356003856\\
0	48.8098400469016\\
5	61.9636895622681\\
10	75.2087206116947\\
15	88.4829005000899\\
20	101.766329968722\\
25	115.052687616312\\
30	128.339971556324\\
};
\addlegendentry{LISA};

\addplot [color=black!30!green,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	6.86048048860675\\
-15	13.4272529323396\\
-10	23.2435011366092\\
-5	35.176015236407\\
0	48.0080116167186\\
5	61.1510307545553\\
10	74.392576130732\\
15	87.6656475450855\\
20	100.948725858611\\
25	114.234972398591\\
30	127.522221197027\\
};
\addlegendentry{H-LISA};

\addplot [color=red!20!orange,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	6.90889113966011\\
-15	13.5480263274369\\
-10	23.4817114264347\\
-5	35.4726775587514\\
0	48.3224161007932\\
5	61.4711755626794\\
10	74.7143487857641\\
15	87.9879378308218\\
20	101.271180121409\\
25	114.557478544333\\
30	127.844743752483\\
};
\addlegendentry{Low-Complexity LISA};

\addplot [color=red!20!orange,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	6.7642726829509\\
-15	13.2984648822863\\
-10	23.1066704077205\\
-5	35.0218969118742\\
0	47.8493409811498\\
5	60.9889481555105\\
10	74.2300195892651\\
15	87.5029400399463\\
20	100.785970504623\\
25	114.072201902444\\
30	127.359445911406\\
};
\addlegendentry{Low-Complexity H-LISA};

\end{axis}
\end{tikzpicture}%

==> Sum_Rate_vs_SNR_GeometricUniform_BSUPA_MSUPA_L3_K8_N_BS64_N_MS16_N_RF_MS2_2017-05-09-02-32-48.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=30,
xlabel={$\text{SNR}~\left[\text{dB}\right]$},
xmajorgrids,
ymin=0,
ymax=150,
ylabel={$\text{Average Sum Rate}~\left[\text{bits}/\text{channel use}\right]$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,at={(0,1.02)},anchor=south west}
]
%\addplot [color=black,solid,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%-20	7.45328580508084\\
%-15	14.8375942430186\\
%-10	26.6754003730541\\
%-5	43.4844628317926\\
%0	65.034723117971\\
%5	90.6289362900925\\
%10	119.468687142973\\
%15	150.866417448286\\
%20	184.217887225144\\
%25	219.096911905473\\
%30	255.169121118832\\
%};
%\addlegendentry{Capacity};
%
%\addplot [color=blue,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-20	4.14831834760265\\
%-15	9.21924520140275\\
%-10	17.085187965772\\
%-5	27.1720140650319\\
%0	38.6778405141633\\
%5	51.0031154401888\\
%10	63.7830347587236\\
%15	76.8106781532852\\
%20	89.9700428521892\\
%25	103.196383931614\\
%30	116.455677344478\\
%};
%\addlegendentry{2SMUHPA};
%
%\addplot [color=blue,dashed,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-20	5.25056067016486\\
%-15	10.3265604948775\\
%-10	17.9548986288765\\
%-5	27.7494457860747\\
%0	39.0142792378078\\
%5	51.1863566899481\\
%10	63.8742815465858\\
%15	76.8523178425867\\
%20	89.98919898925\\
%25	103.205054361181\\
%30	116.458912023053\\
%};
%\addlegendentry{2SMUHPA with Water-Filling};

\addplot [color=black!30!green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	7.12035817163113\\
-15	13.8815319623536\\
-10	23.8985942865316\\
-5	35.9390356003856\\
0	48.8098400469016\\
5	61.9636895622681\\
10	75.2087206116947\\
15	88.4829005000899\\
20	101.766329968722\\
25	115.052687616312\\
30	128.339971556324\\
};
\addlegendentry{LISA};

\addplot [color=black!30!green,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	6.86048048860675\\
-15	13.4272529323396\\
-10	23.2435011366092\\
-5	35.176015236407\\
0	48.0080116167186\\
5	61.1510307545553\\
10	74.392576130732\\
15	87.6656475450855\\
20	100.948725858611\\
25	114.234972398591\\
30	127.522221197027\\
};
\addlegendentry{H-LISA};

\addplot [color=red!20!orange,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	6.90889113966011\\
-15	13.5480263274369\\
-10	23.4817114264347\\
-5	35.4726775587514\\
0	48.3224161007932\\
5	61.4711755626794\\
10	74.7143487857641\\
15	87.9879378308218\\
20	101.271180121409\\
25	114.557478544333\\
30	127.844743752483\\
};
\addlegendentry{Low-Complexity LISA};

\addplot [color=red!20!orange,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-20	6.7642726829509\\
-15	13.2984648822863\\
-10	23.1066704077205\\
-5	35.0218969118742\\
0	47.8493409811498\\
5	60.9889481555105\\
10	74.2300195892651\\
15	87.5029400399463\\
20	100.785970504623\\
25	114.072201902444\\
30	127.359445911406\\
};
\addlegendentry{Low-Complexity H-LISA};

\addplot [color=violet,solid,mark=triangle,mark options={solid,rotate=180}]
table[row sep=crcr]{%
	-20	6.75372313176931\\
	-15	13.2123319433188\\
	-10	22.8891255118446\\
	-5	34.7493644215046\\
	0	47.5577063707993\\
	5	60.6933023327048\\
	10	73.9326113429935\\
	15	87.2049708748602\\
	20	100.487823599608\\
	25	113.773998754861\\
	30	127.061224974731\\
};
\addlegendentry{H-LISA ($N_\text{RF}^\text{MS}=2$)};

\addplot [color=violet,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-20	6.74717589896852\\
-15	13.234444349018\\
-10	22.9721469634362\\
-5	34.8513915810169\\
0	47.6649109038565\\
5	60.8004306512298\\
10	74.040533070185\\
15	87.3131450304262\\
20	100.59607773414\\
25	113.882278196406\\
30	127.169512420602\\
};
\addlegendentry{Low-Complexity H-LISA ($N_\text{RF}^\text{MS}=2$)};

\end{axis}
\end{tikzpicture}%
